Probability-One Optimization of Generalized Rayleigh Quotient Sum For Multi-Source Generalized Total Least-Squares

This paper addresses the global optimization of the sum of the Rayleigh quotient and the generalized Rayleigh quotient on the unit sphere. While various methods have been proposed for this problem, they fail to reliably converge to the global maximizer. To overcome this limitation, we propose an extension of the Riemannian Trust Region algorithm based on the probability-one homotopy optimization method, which enhances convergence to a global maximizer and, under certain conditions, ensures convergence to the global maximizer. In addition to the proposed method, existing state-of-the-art approaches are also presented, along with an explanation of their limitations and their connection to the proposed method. The proposed method is evaluated alongside the state-of-the-art approaches through numerical experiments, assessing convergence speed, success in reaching the global maximizer, and scalability with increasing problem dimension. Furthermore, we demonstrate how this ties in with the multi-source Bayesian Generalized Total Least-Squares (B-GTLS) problem, illustrating its applicability.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> Example_HOM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.361\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{mycolor3}},
xlabel={$\lambda$},
ymin=-0.8,
ymax=0,
ylabel style={font=\color{mycolor3}},
ylabel={$\max_{x\in\mathcal{S}} \; h_i(x, \lambda)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot[only marks, mark=asterisk, mark options={line width=1.5pt, draw=red}, mark size=4.5pt] table[row sep=crcr]{%
x	y\\
1	-0.743356467236573\\
};
\addlegendentry{$f(x^*)$}

\addplot[only marks, mark=triangle*, mark options={line width=1.5pt, draw=blue, fill=blue}, mark size=4.5pt] table[row sep=crcr]{%
x	y\\
1	-0.766222025945838\\
};
\addlegendentry{$f(\hat x)$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.114158310111919\\
0.0050251256281407	-0.118442206808616\\
0.0100502512562814	-0.122712486923982\\
0.0150753768844221	-0.12696897674066\\
0.0201005025125628	-0.131211505754063\\
0.0251256281407035	-0.135439907663543\\
0.0301507537688442	-0.139654021332709\\
0.0351758793969849	-0.143853691708993\\
0.0402010050251256	-0.148038770692573\\
0.0452261306532663	-0.152209117945358\\
0.050251256281407	-0.156364601631557\\
0.0552763819095477	-0.160505099082421\\
0.0603015075376884	-0.164630497379042\\
0.0653266331658292	-0.168740693848476\\
0.0703517587939698	-0.172835596470028\\
0.0753768844221105	-0.176915124190096\\
0.0804020100502513	-0.180979207145528\\
0.085427135678392	-0.185027786796976\\
0.0904522613065327	-0.189060815975128\\
0.0954773869346734	-0.193078258843938\\
0.100502512562814	-0.197080090786099\\
0.105527638190955	-0.201066298216843\\
0.110552763819095	-0.205036878332772\\
0.115577889447236	-0.208991838803233\\
0.120603015075377	-0.212931197411379\\
0.125628140703518	-0.216854981652833\\
0.130653266331658	-0.220763228299325\\
0.135678391959799	-0.224655982934646\\
0.14070351758794	-0.228533299469839\\
0.14572864321608	-0.232395239644144\\
0.150753768844221	-0.236241872517655\\
0.155778894472362	-0.240073273961129\\
0.160804020100503	-0.243889526147768\\
0.165829145728643	-0.247690717051204\\
0.170854271356784	-0.251476939953335\\
0.175879396984925	-0.255248292965083\\
0.180904522613065	-0.259004878562614\\
0.185929648241206	-0.262746803141021\\
0.190954773869347	-0.266474176587102\\
0.195979899497487	-0.270187111872305\\
0.201005025125628	-0.273885724666677\\
0.206030150753769	-0.277570132974255\\
0.21105527638191	-0.281240456790049\\
0.21608040201005	-0.284896817778573\\
0.221105527638191	-0.288539338973625\\
0.226130653266332	-0.292168144498885\\
0.231155778894472	-0.29578335930873\\
0.236180904522613	-0.299385108948628\\
0.241206030150754	-0.302973519334266\\
0.246231155778894	-0.306548716548657\\
0.251256281407035	-0.310110826656304\\
0.256281407035176	-0.313659975533563\\
0.261306532663317	-0.317196288714282\\
0.266331658291457	-0.320719891249822\\
0.271356783919598	-0.324230907584544\\
0.276381909547739	-0.327729461432092\\
0.281407035175879	-0.331215675693005\\
0.28643216080402	-0.334689672343719\\
0.291457286432161	-0.338151572365565\\
0.296482412060302	-0.341601495671817\\
0.301507537688442	-0.345039561043285\\
0.306532663316583	-0.348465886074445\\
0.311557788944724	-0.351880587127962\\
0.316582914572864	-0.355283779289751\\
0.321608040201005	-0.3586755763379\\
0.326633165829146	-0.362056090712746\\
0.331658291457286	-0.365425433493484\\
0.336683417085427	-0.36878371437936\\
0.341708542713568	-0.372131041675178\\
0.346733668341709	-0.375467522280725\\
0.351758793969849	-0.378793261683655\\
0.35678391959799	-0.382108363956007\\
0.361809045226131	-0.385412931752744\\
0.366834170854271	-0.388707066313799\\
0.371859296482412	-0.391990867467958\\
0.376884422110553	-0.39526443363896\\
0.381909547738693	-0.398527861853425\\
0.386934673366834	-0.401781247750543\\
0.391959798994975	-0.405024685593123\\
0.396984924623116	-0.408258268279613\\
0.402010050251256	-0.411482087358185\\
0.407035175879397	-0.414696233040817\\
0.412060301507538	-0.417900794218701\\
0.417085427135678	-0.421095858478311\\
0.422110552763819	-0.424281512118079\\
0.42713567839196	-0.427457840165592\\
0.4321608040201	-0.430624926395266\\
0.437185929648241	-0.433782853346269\\
0.442211055276382	-0.436931702340827\\
0.447236180904523	-0.440071553502677\\
0.452261306532663	-0.443202485775689\\
0.457286432160804	-0.446324576942764\\
0.462311557788945	-0.449437903643835\\
0.467336683417085	-0.452542541395774\\
0.472361809045226	-0.455638564610338\\
0.477386934673367	-0.458726046613015\\
0.482412060301508	-0.461805059661572\\
0.487437185929648	-0.464875674964467\\
0.492462311557789	-0.467937962699108\\
0.49748743718593	-0.470991992029943\\
0.50251256281407	-0.474037831126345\\
0.507537688442211	-0.477075547180294\\
0.512562814070352	-0.480105206423828\\
0.517587939698492	-0.483126874146269\\
0.522613065326633	-0.48614061470962\\
0.527638190954774	-0.489146491571578\\
0.532663316582915	-0.492144567292512\\
0.537688442211055	-0.495134903557993\\
0.542713567839196	-0.498117561193118\\
0.547738693467337	-0.501092600178151\\
0.552763819095477	-0.504060079663886\\
0.557788944723618	-0.507020057986727\\
0.562814070351759	-0.509972592683501\\
0.5678391959799	-0.512917740505974\\
0.57286432160804	-0.515855557435106\\
0.577889447236181	-0.518786098695011\\
0.582914572864322	-0.521709418766658\\
0.587939698492462	-0.524625571401284\\
0.592964824120603	-0.52753460963355\\
0.597989949748744	-0.530436585794411\\
0.603015075376884	-0.533331551523741\\
0.608040201005025	-0.536219557782681\\
0.613065326633166	-0.539100654865737\\
0.618090452261307	-0.54197489241262\\
0.623115577889447	-0.544842319419839\\
0.628140703517588	-0.547702984252046\\
0.633165829145729	-0.550556934653138\\
0.638190954773869	-0.553404217757129\\
0.64321608040201	-0.556244880098774\\
0.648241206030151	-0.55907896762398\\
0.653266331658292	-0.561906525699986\\
0.658291457286432	-0.564727599125317\\
0.663316582914573	-0.567542232139534\\
0.668341708542714	-0.570350468432767\\
0.673366834170854	-0.573152351155036\\
0.678391959798995	-0.575947922925384\\
0.683417085427136	-0.578737225840796\\
0.688442211055276	-0.581520301484936\\
0.693467336683417	-0.584297190936683\\
0.698492462311558	-0.587067934778508\\
0.703517587939699	-0.589832573104625\\
0.708542713567839	-0.592591145529008\\
0.71356783919598	-0.595343691193214\\
0.718592964824121	-0.598090248774038\\
0.723618090452261	-0.60083085649151\\
0.728643216080402	-0.603565552114212\\
0.733668341708543	-0.606294372969489\\
0.738693467336683	-0.609017355948429\\
0.743718592964824	-0.611734537513246\\
0.748743718592965	-0.614445953704002\\
0.753768844221106	-0.617151640145189\\
0.758793969849246	-0.619851632052157\\
0.763819095477387	-0.622545964237427\\
0.768844221105528	-0.625234671116851\\
0.773869346733668	-0.627917786715653\\
0.778894472361809	-0.630595344674336\\
0.78391959798995	-0.633267378254466\\
0.78894472361809	-0.635933920344338\\
0.793969849246231	-0.638595003464517\\
0.798994974874372	-0.641250659773292\\
0.804020100502513	-0.643900921071891\\
0.809045226130653	-0.646545818809834\\
0.814070351758794	-0.649185384089774\\
0.819095477386935	-0.65181964767313\\
0.824120603015075	-0.654448639984037\\
0.829145728643216	-0.657072391114761\\
0.834170854271357	-0.659690930830228\\
0.839195979899497	-0.662304288573668\\
0.844221105527638	-0.664912493466838\\
0.849246231155779	-0.667515574320893\\
0.85427135678392	-0.670113559636341\\
0.85929648241206	-0.672706477608377\\
0.864321608040201	-0.675294356131011\\
0.869346733668342	-0.677877222801126\\
0.874371859296482	-0.680455104922446\\
0.879396984924623	-0.683028029509423\\
0.884422110552764	-0.685596023291053\\
0.889447236180904	-0.688159112714604\\
0.894472361809045	-0.690717323949275\\
0.899497487437186	-0.693270682889777\\
0.904522613065327	-0.695819215159844\\
0.909547738693467	-0.69836294611567\\
0.914572864321608	-0.700901900849279\\
0.919597989949749	-0.703436104191825\\
0.924623115577889	-0.705965580716822\\
0.92964824120603	-0.708490354743314\\
0.934673366834171	-0.711010450338977\\
0.939698492462312	-0.713525891323155\\
0.944723618090452	-0.716036701269842\\
0.949748743718593	-0.718542903510595\\
0.954773869346734	-0.72104452113739\\
0.959798994974874	-0.72354157700542\\
0.964824120603015	-0.726034093735839\\
0.969849246231156	-0.728522093718425\\
0.974874371859296	-0.73100559911424\\
0.979899497487437	-0.733484631858185\\
0.984924623115578	-0.735959213661494\\
0.989949748743719	-0.73842936601425\\
0.994974874371859	-0.740895110187763\\
1	-0.743356467236938\\
};
\addlegendentry{$\max_{x\in\mathcal{S}} \; h_1(x, \lambda)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0220741771548026\\
0.0050251256281407	-0.0305173929451084\\
0.0100502512562814	-0.0382672375824332\\
0.0150753768844221	-0.0454888585943477\\
0.0201005025125628	-0.0523140076777412\\
0.0251256281407035	-0.0588336798646997\\
0.0301507537688442	-0.0651104978514838\\
0.0351758793969849	-0.071188833000584\\
0.0402010050251256	-0.0771011842757558\\
0.0452261306532663	-0.08287208558147\\
0.050251256281407	-0.0885205480097698\\
0.0552763819095477	-0.0940616348796758\\
0.0603015075376884	-0.0995075105482772\\
0.0653266331658292	-0.10486815987355\\
0.0703517587939698	-0.110151895106383\\
0.0753768844221105	-0.115365721595212\\
0.0804020100502513	-0.12051560724277\\
0.085427135678392	-0.125606684795109\\
0.0904522613065327	-0.130643406260175\\
0.0954773869346734	-0.135629662557673\\
0.100502512562814	-0.140568877482024\\
0.105527638190955	-0.145464082393301\\
0.110552763819095	-0.150317976245464\\
0.115577889447236	-0.155132974315921\\
0.120603015075377	-0.159911248126807\\
0.125628140703518	-0.16465475842588\\
0.130653266331658	-0.169365282644947\\
0.135678391959799	-0.174044437924168\\
0.14070351758794	-0.178693700546142\\
0.14572864321608	-0.183314422440514\\
0.150753768844221	-0.187907845280807\\
0.155778894472362	-0.192475112589035\\
0.160804020100503	-0.197017280181461\\
0.165829145728643	-0.20153532522496\\
0.170854271356784	-0.206030154123224\\
0.175879396984925	-0.210502609412309\\
0.180904522613065	-0.214953475813425\\
0.185929648241206	-0.219383485565395\\
0.190954773869347	-0.223793323138804\\
0.195979899497487	-0.228183629417193\\
0.201005025125628	-0.232555005417047\\
0.206030150753769	-0.236908015607217\\
0.21105527638191	-0.241243190879182\\
0.21608040201005	-0.24556103121197\\
0.221105527638191	-0.249862008069283\\
0.226130653266332	-0.254146566560014\\
0.231155778894472	-0.258415127393477\\
0.236180904522613	-0.26266808864365\\
0.241206030150754	-0.266905827361813\\
0.246231155778894	-0.271128701030019\\
0.251256281407035	-0.275337048894599\\
0.256281407035176	-0.279531193179921\\
0.261306532663317	-0.283711440199193\\
0.266331658291457	-0.287878081367822\\
0.271356783919598	-0.292031394145215\\
0.276381909547739	-0.296171642882585\\
0.281407035175879	-0.300299079616759\\
0.28643216080402	-0.304413944796129\\
0.291457286432161	-0.308516467951237\\
0.296482412060302	-0.312606868314449\\
0.301507537688442	-0.316685355393051\\
0.306532663316583	-0.320752129500012\\
0.311557788944724	-0.3248073822471\\
0.316582914572864	-0.328851296996782\\
0.321608040201005	-0.332884049293574\\
0.326633165829146	-0.336905807255034\\
0.331658291457286	-0.340916731936682\\
0.336683417085427	-0.34491697767653\\
0.341708542713568	-0.348906692412907\\
0.346733668341709	-0.3528860179816\\
0.351758793969849	-0.356855090393158\\
0.35678391959799	-0.360814040091703\\
0.361809045226131	-0.364762992197585\\
0.366834170854271	-0.368702066731083\\
0.371859296482412	-0.372631378827713\\
0.376884422110553	-0.376551038932313\\
0.381909547738693	-0.380461152984371\\
0.386934673366834	-0.384361822593035\\
0.391959798994975	-0.388253145196064\\
0.396984924623116	-0.39213521421229\\
0.402010050251256	-0.396008119181866\\
0.407035175879397	-0.399871945899496\\
0.412060301507538	-0.403726776533857\\
0.417085427135678	-0.407572689748391\\
0.422110552763819	-0.41140976080173\\
0.42713567839196	-0.415238061650094\\
0.4321608040201	-0.419057661038597\\
0.437185929648241	-0.422868624586354\\
0.442211055276382	-0.426671014865199\\
0.447236180904523	-0.43046489147098\\
0.452261306532663	-0.434250311091058\\
0.457286432160804	-0.438027327563362\\
0.462311557788945	-0.441795991931709\\
0.467336683417085	-0.445556352491454\\
0.472361809045226	-0.449308454837622\\
0.477386934673367	-0.453052341898787\\
0.482412060301508	-0.456788053970433\\
0.487437185929648	-0.46051562874177\\
0.492462311557789	-0.464235101317119\\
0.49748743718593	-0.467946504231855\\
0.50251256281407	-0.471649867462828\\
0.507537688442211	-0.475345218432171\\
0.512562814070352	-0.47903258200981\\
0.517587939698492	-0.482711980501674\\
0.522613065326633	-0.486383433639633\\
0.527638190954774	-0.490046958561253\\
0.532663316582915	-0.493702569783523\\
0.537688442211055	-0.49735027916947\\
0.542713567839196	-0.500990095887238\\
0.547738693467337	-0.504622026360597\\
0.552763819095477	-0.508246074213332\\
0.557788944723618	-0.511862240199546\\
0.562814070351759	-0.515470522128489\\
0.5678391959799	-0.519070914776221\\
0.57286432160804	-0.522663409786857\\
0.577889447236181	-0.526247995554948\\
0.582914572864322	-0.529824657104411\\
0.587939698492462	-0.533393375938849\\
0.592964824120603	-0.536954129886778\\
0.597989949748744	-0.540506892910612\\
0.603015075376884	-0.544051634907602\\
0.608040201005025	-0.547588321477786\\
0.613065326633166	-0.551116913664071\\
0.618090452261307	-0.55463736765882\\
0.623115577889447	-0.558149634471989\\
0.628140703517588	-0.5616536595548\\
0.633165829145729	-0.565149382371782\\
0.638190954773869	-0.568636735912445\\
0.64321608040201	-0.57211564613193\\
0.648241206030151	-0.575586031307554\\
0.653266331658292	-0.579047801295028\\
0.658291457286432	-0.582500856664037\\
0.663316582914573	-0.585945087687658\\
0.668341708542714	-0.589380373152912\\
0.673366834170854	-0.592806578950468\\
0.678391959798995	-0.596223556388367\\
0.683417085427136	-0.599631140158619\\
0.688442211055276	-0.603029145855685\\
0.693467336683417	-0.606417366918574\\
0.698492462311558	-0.609795570807999\\
0.703517587939699	-0.613163494157211\\
0.708542713567839	-0.616520836513891\\
0.71356783919598	-0.619867252101161\\
0.718592964824121	-0.623202338714369\\
0.723618090452261	-0.626525622336841\\
0.728643216080402	-0.629836535097255\\
0.733668341708543	-0.633134382353097\\
0.738693467336683	-0.636418290891825\\
0.743718592964824	-0.639687121609804\\
0.748743718592965	-0.642939307658114\\
0.753768844221106	-0.646172508929693\\
0.758793969849246	-0.64938267328207\\
0.763819095477387	-0.652559326981158\\
0.768844221105528	-0.654485746278846\\
0.773869346733668	-0.657179213848474\\
0.778894472361809	-0.659853806550273\\
0.78391959798995	-0.662510946507602\\
0.78894472361809	-0.665151748488336\\
0.793969849246231	-0.667777116468584\\
0.798994974874372	-0.670387802608527\\
0.804020100502513	-0.672984445529324\\
0.809045226130653	-0.675567596372754\\
0.814070351758794	-0.678137737230086\\
0.819095477386935	-0.68069529458526\\
0.824120603015075	-0.68324064938022\\
0.829145728643216	-0.685774144713125\\
0.834170854271357	-0.688296091841941\\
0.839195979899497	-0.690806774938328\\
0.844221105527638	-0.693306454912605\\
0.849246231155779	-0.695795372522114\\
0.85427135678392	-0.698273750931123\\
0.85929648241206	-0.700741797839424\\
0.864321608040201	-0.703199707265935\\
0.869346733668342	-0.705647661056764\\
0.874371859296482	-0.708085830339571\\
0.879396984924623	-0.710514375933204\\
0.884422110552764	-0.712933450385347\\
0.889447236180904	-0.715343198027489\\
0.894472361809045	-0.717743755913686\\
0.899497487437186	-0.720135254445248\\
0.904522613065327	-0.722517817927209\\
0.909547738693467	-0.724891565061917\\
0.914572864321608	-0.727256609386174\\
0.919597989949749	-0.729613059661656\\
0.924623115577889	-0.731961020224111\\
0.92964824120603	-0.73430059129685\\
0.934673366834171	-0.736631869273042\\
0.939698492462312	-0.738954946924487\\
0.944723618090452	-0.741269913820083\\
0.949748743718593	-0.743576856249696\\
0.954773869346734	-0.745875857610887\\
0.959798994974874	-0.748166998525515\\
0.964824120603015	-0.750450357011658\\
0.969849246231156	-0.752726008621047\\
0.974874371859296	-0.754994026575356\\
0.979899497487437	-0.757254481889597\\
0.984924623115578	-0.759507443485881\\
0.989949748743719	-0.761752978298496\\
0.994974874371859	-0.763991151371109\\
1	-0.766222025946842\\
};
\addlegendentry{$\max_{x\in\mathcal{S}} \; h_2(x, \lambda)$}

\end{axis}

\begin{axis}[%
width=1.104\textwidth,
height=0.443\textwidth,
at={(-0.144\textwidth,-0.049\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Example_SDP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.542\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1.25,
xmax=-0.114158310111919,
xtick={-1.19362254834124,-1.1,-0.8,-0.65389042922658,-0.5,-0.2,-0.114158310111919},
xticklabels={{$\mu_8$},{-1.1},{-0.8},{$\mu_9$},{-0.5},{-0.2},{$\mu_{10}$}},
xlabel style={font=\color{mycolor3}},
xlabel={$\mu$},
ymin=-1.4,
ymax=-0.6,
ytick={-1.4, -1.2,   -1, -0.8, -0.6},
ylabel style={font=\color{mycolor3}},
ylabel={$\lambda(\mu)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4.97174738214387	-4.99382157909839\\
-4.71608479940535	-4.73815902079405\\
-4.46042221666682	-4.48249639974392\\
-4.2047596339283	-4.22683382239266\\
-3.94909705118977	-3.97117123634765\\
-3.69343446845125	-3.71550865116121\\
-3.43777188571273	-3.45984613816218\\
-3.1821093029742	-3.20418354380172\\
-2.92644672023568	-2.94852095922522\\
-2.67078413749716	-2.69285831754132\\
-2.41512155475863	-2.43719574048289\\
-2.15945897202011	-2.18153316443307\\
-1.90379638928158	-1.9258705767048\\
-1.64813380654306	-1.67040104247935\\
-1.39247122380454	-1.41696813477065\\
-1.13680864106601	-1.1682674198631\\
-1.08567612451831	-1.11973243864797\\
-1.08024865069481	-1.11461967000018\\
-1.07482117687131	-1.1095153596523\\
-1.06939370304781	-1.10441979955168\\
-1.06396622922431	-1.09933329451431\\
-1.05853875540081	-1.09425616275891\\
-1.05311128157731	-1.08918873769199\\
-1.04768380775381	-1.08413139400926\\
-1.04225633393031	-1.07908442158062\\
-1.03682886010681	-1.07404827068674\\
-1.03140138628332	-1.0690233471061\\
-1.02597391245982	-1.06400998357258\\
-1.02054643863632	-1.05900870556745\\
-1.01511896481282	-1.05401993960784\\
-1.00969149098932	-1.04904416616148\\
-1.00426401716582	-1.04408188887205\\
-0.998836543342319	-1.0391336349692\\
-0.993409069518819	-1.03419995790391\\
-0.98798159569532	-1.02928143876697\\
-0.982554121871821	-1.02437868712696\\
-0.977126648048321	-1.01949234380595\\
-0.971699174224822	-1.01462308068274\\
-0.966271700401322	-1.00977160281276\\
-0.960844226577823	-1.00493865068823\\
-0.955416752754324	-1.00012500209469\\
-0.949989278930824	-0.995331474073349\\
-0.944561805107325	-0.990558924938962\\
-0.939134331283826	-0.985808256372005\\
-0.933706857460326	-0.981080415601544\\
-0.928279383636827	-0.976376397607658\\
-0.922851909813327	-0.97169722582262\\
-0.917424435989828	-0.967044039839194\\
-0.911996962166329	-0.962417971993408\\
-0.906569488342829	-0.957820232141827\\
-0.90114201451933	-0.953252089856551\\
-0.89571454069583	-0.948714876818677\\
-0.890287066872331	-0.944209989240768\\
-0.884859593048832	-0.939738889563805\\
-0.88114605832749	-0.936699970583945\\
-0.879432119225332	-0.935303109259897\\
-0.874004645401833	-0.930904250371429\\
-0.868577171578333	-0.926543987195413\\
-0.863149697754834	-0.922224067635711\\
-0.857722223931335	-0.917946314155835\\
-0.852294750107835	-0.913712624263216\\
-0.846867276284336	-0.909524970433694\\
-0.841439802460837	-0.905385399375273\\
-0.836012328637337	-0.901296030629065\\
-0.830584854813838	-0.897259053794889\\
-0.825157380990338	-0.893276725384536\\
-0.819729907166839	-0.889351364202291\\
-0.81430243334334	-0.885485345435068\\
-0.80887495951984	-0.881681093343023\\
-0.803447485696341	-0.877941072383575\\
-0.798020011872842	-0.874267776637493\\
-0.792592538049342	-0.870663717412814\\
-0.787165064225843	-0.867131408915551\\
-0.781737590402343	-0.863673351889374\\
-0.776310116578844	-0.860292015158051\\
-0.770882642755345	-0.856989814988824\\
-0.765455168931845	-0.853769092212878\\
-0.760027695108346	-0.850632087165172\\
-0.754600221284846	-0.847580912488009\\
-0.749172747461347	-0.844617523774692\\
-0.743745273637848	-0.841743688264446\\
-0.738317799814348	-0.838960951332866\\
-0.732890325990849	-0.836270601113997\\
-0.72746285216735	-0.833673632181748\\
-0.72203537834385	-0.831170703262077\\
-0.716607904520351	-0.828762108474587\\
-0.711180430696851	-0.826447729982509\\
-0.705752956873352	-0.82422699914994\\
-0.700325483049853	-0.822098860343451\\
-0.694898009226353	-0.820061733692538\\
-0.689470535402854	-0.818113479574661\\
-0.684043061579354	-0.816251367828307\\
-0.678615587755855	-0.814472049694089\\
-0.673188113932356	-0.812771533879289\\
-0.667760640108856	-0.811145173516033\\
-0.662333166285357	-0.809587598155576\\
-0.656905692461857	-0.808092826210969\\
-0.651478218638358	-0.806654098170617\\
-0.646050744814859	-0.805263942918814\\
-0.640623270991359	-0.803914169311162\\
-0.63519579716786	-0.802596039987821\\
-0.629768323344361	-0.801300214545982\\
-0.625483475588966	-0.80028669773203\\
-0.624340849520861	-0.800017182901941\\
-0.618913375697362	-0.798737747179268\\
-0.613485901873862	-0.797453753548189\\
-0.608058428050363	-0.796158761046687\\
-0.602630954226864	-0.794848729665058\\
-0.597203480403364	-0.79352200324416\\
-0.591776006579865	-0.792179061896781\\
-0.586348532756366	-0.790822123988243\\
-0.580921058932866	-0.789454629782402\\
-0.575493585109367	-0.788080913168703\\
-0.570066111285867	-0.78670593130734\\
-0.564638637462368	-0.785334901823188\\
-0.559211163638869	-0.783973380007982\\
-0.553783689815369	-0.782626915568848\\
-0.54835621599187	-0.781300990879779\\
-0.542928742168371	-0.780001101746747\\
-0.537501268344871	-0.778732442783434\\
-0.532073794521372	-0.777500136228028\\
-0.526646320697872	-0.776309082104062\\
-0.521218846874373	-0.775163986124512\\
-0.515791373050874	-0.774069365500409\\
-0.510363899227374	-0.773029559513974\\
-0.504936425403875	-0.772048741176774\\
-0.499508951580375	-0.771130939232876\\
-0.494081477756876	-0.770280050677202\\
-0.488654003933377	-0.769499850682813\\
-0.483226530109877	-0.768794016049622\\
-0.477799056286378	-0.768166136738891\\
-0.472371582462878	-0.767619729599444\\
-0.466944108639379	-0.767158249190915\\
-0.46151663481588	-0.766785127145449\\
-0.45608916099238	-0.766503660906995\\
-0.450661687168881	-0.766317201852483\\
-0.445234213345382	-0.766229064189924\\
-0.439806739521882	-0.766242511650886\\
-0.434379265698383	-0.766360786527276\\
-0.428951791874883	-0.76658711237645\\
-0.423524318051384	-0.766924688334155\\
-0.418096844227885	-0.767376688264828\\
-0.412669370404385	-0.767946233859249\\
-0.407241896580886	-0.768636466530255\\
-0.401814422757386	-0.769450436987049\\
-0.396386948933887	-0.770391146871066\\
-0.390959475110388	-0.771461523710318\\
-0.385532001286888	-0.772664398661012\\
-0.380104527463389	-0.774002521517325\\
-0.37467705363989	-0.772032372681664\\
-0.369820892850443	-0.770122671295843\\
-0.36924957981639	-0.769900699991561\\
-0.363822105992891	-0.767821572014123\\
-0.358394632169391	-0.76579836583964\\
-0.352967158345892	-0.763834561989474\\
-0.347539684522393	-0.761933601676727\\
-0.342112210698893	-0.760099002048719\\
-0.336684736875394	-0.758334399196007\\
-0.331257263051895	-0.756643538574386\\
-0.325829789228395	-0.755030314181971\\
-0.320402315404896	-0.753498801622631\\
-0.314974841581396	-0.752053278482164\\
-0.309547367757897	-0.750698257378198\\
-0.304119893934398	-0.749438517384894\\
-0.298692420110898	-0.748279139093778\\
-0.293264946287399	-0.747225542887965\\
-0.287837472463899	-0.746283531463459\\
-0.2824099986404	-0.745459337480521\\
-0.276982524816901	-0.744759677387538\\
-0.271555050993401	-0.744191812642915\\
-0.266127577169902	-0.743763585588426\\
-0.260700103346403	-0.743483623615484\\
-0.255272629522903	-0.743361265175978\\
-0.249845155699404	-0.743406772302095\\
-0.244417681875904	-0.743631435943703\\
-0.238990208052405	-0.744047728868944\\
-0.233562734228905	-0.74466948764681\\
-0.228135260405406	-0.745512132487716\\
-0.222707786581907	-0.746592932337346\\
-0.217280312758408	-0.74793132879658\\
-0.211852838934908	-0.749549336286697\\
-0.206425365111409	-0.751472040528874\\
-0.200997891287909	-0.753728227109588\\
-0.19557041746441	-0.756351183878998\\
-0.19014294364091	-0.759379738975047\\
-0.184715469817411	-0.762859630121318\\
-0.179287995993912	-0.766845337401865\\
-0.173860522170412	-0.771402573918338\\
-0.168433048346913	-0.776611876140332\\
-0.163005574523414	-0.782573606097967\\
-0.157578100699914	-0.78941565307889\\
-0.152150626876415	-0.797305251877011\\
-0.146723153052915	-0.806468810029496\\
-0.141295679229416	-0.817226456185648\\
-0.135868205405917	-0.830059446711981\\
-0.130440731582417	-0.84575848041364\\
-0.125013257758918	-0.865822933439343\\
-0.119585783935419	-0.894002190144214\\
-0.114158310111919	-0.967844941807918\\
-0.114158310111919	-0.967844941807918\\
};
\addlegendentry{$\lambda(\mu)$}

\addplot[only marks, mark=asterisk, mark options={line width=1.5pt, draw=red}, mark size=4.5pt] table[row sep=crcr]{%
x	y\\
-0.255448976554518	-0.743362660392378\\
};
\addlegendentry{$\lambda(\mu(x^*))$}

\addplot[only marks, mark=triangle*, mark options={line width=1.5pt, draw=blue, fill=blue}, mark size=4.5pt] table[row sep=crcr]{%
x	y\\
-0.44322195599035	-0.7662220270958\\
};
\addlegendentry{$\lambda(\mu(\hat x))$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.97174738214387	-1.4\\
-4.97174738214387	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.43201526302921	-1.4\\
-4.43201526302921	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.89228314391455	-1.4\\
-3.89228314391455	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.35255102479989	-1.4\\
-3.35255102479989	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.81281890568522	-1.4\\
-2.81281890568522	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.27308678657056	-1.4\\
-2.27308678657056	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.7333546674559	-1.4\\
-1.7333546674559	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.19362254834124	-1.4\\
-1.19362254834124	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.65389042922658	-1.4\\
-0.65389042922658	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.114158310111919	-1.4\\
-0.114158310111919	-0.6\\
};
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-4.97174738214387	-1.4\\
-4.97174738214387	-0.6\\
};
\addlegendentry{$\{\mu_i\}_{i=8}^{10}$}

\end{axis}
\end{tikzpicture}%

==> Example_TRSCF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.542\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{mycolor8}},
xlabel={$k$},
ymin=-2,
ymax=-0.6,
ylabel style={font=\color{mycolor8}},
ylabel={$f(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.743377211854518\\
30	-0.743377211854518\\
};
\addlegendentry{$f(x^*)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.36350860629946\\
4	-1.93101481047231\\
5	-1.33575191922754\\
6	-1.93771308015722\\
7	-1.33839785036741\\
8	-1.93706118576524\\
9	-1.3381399686885\\
10	-1.93712476965629\\
11	-1.33816511771928\\
12	-1.93711856921365\\
13	-1.33816266525025\\
14	-1.93711917386842\\
15	-1.33816290440977\\
16	-1.93711911490381\\
17	-1.33816288108745\\
18	-1.93711912065391\\
19	-1.33816288336179\\
20	-1.93711912009318\\
21	-1.33816288314\\
22	-1.93711912014785\\
23	-1.33816288316163\\
24	-1.93711912014253\\
25	-1.33816288315952\\
26	-1.93711912014305\\
27	-1.33816288315973\\
28	-1.93711912014299\\
29	-1.33816288315971\\
30	-1.937119120143\\
};
\addlegendentry{$\gamma = 0.001$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.36350118863362\\
4	-1.93101334612359\\
5	-1.33574109084168\\
6	-1.93771106065164\\
7	-1.33838682511951\\
8	-1.93705923516757\\
9	-1.33812896817627\\
10	-1.93712281073251\\
11	-1.33815411415411\\
12	-1.93711661125682\\
13	-1.33815166204406\\
14	-1.93711721580216\\
15	-1.33815190116258\\
16	-1.9371171568497\\
17	-1.33815187784485\\
18	-1.93711716259847\\
19	-1.33815188011868\\
20	-1.93711716203788\\
21	-1.33815187989695\\
22	-1.93711716209254\\
23	-1.33815187991857\\
24	-1.93711716208721\\
25	-1.33815187991647\\
26	-1.93711716208773\\
27	-1.33815187991667\\
28	-1.93711716208768\\
29	-1.33815187991665\\
30	-1.93711716208769\\
};
\addlegendentry{$\gamma = 0.003$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.36347519060319\\
4	-1.93100821362649\\
5	-1.33570314303643\\
6	-1.93770398313798\\
7	-1.33834818699791\\
8	-1.93705239894274\\
9	-1.33809041673232\\
10	-1.93711594536425\\
11	-1.33811555201822\\
12	-1.93710974927213\\
13	-1.33811310116487\\
14	-1.93711035343464\\
15	-1.33811334013993\\
16	-1.93711029452467\\
17	-1.33811331683822\\
18	-1.9371103002688\\
19	-1.3381133191103\\
20	-1.93711029970871\\
21	-1.33811331888876\\
22	-1.93711029976332\\
23	-1.33811331891036\\
24	-1.93711029975799\\
25	-1.33811331890825\\
26	-1.93711029975851\\
27	-1.33811331890846\\
28	-1.93711029975846\\
29	-1.33811331890844\\
30	-1.93711029975846\\
};
\addlegendentry{$\gamma = 0.01$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.3633631288414\\
4	-1.93098608821926\\
5	-1.33553965134285\\
6	-1.93767348718044\\
7	-1.33818171379276\\
8	-1.93702293903332\\
9	-1.33792431682143\\
10	-1.93708636052031\\
11	-1.3379494061676\\
12	-1.93708017891621\\
13	-1.33794696070526\\
14	-1.93708078144102\\
15	-1.33794719906564\\
16	-1.93708072271267\\
17	-1.33794717583255\\
18	-1.93708072843695\\
19	-1.33794717809708\\
20	-1.937080727879\\
21	-1.33794717787636\\
22	-1.93708072793339\\
23	-1.33794717789787\\
24	-1.93708072792808\\
25	-1.33794717789578\\
26	-1.9370807279286\\
27	-1.33794717789598\\
28	-1.93708072792855\\
29	-1.33794717789596\\
30	-1.93708072792855\\
};
\addlegendentry{$\gamma = 0.04$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.36313583691817\\
4	-1.93094120024223\\
5	-1.33520843737384\\
6	-1.93761168779514\\
7	-1.33784442335366\\
8	-1.93696322117055\\
9	-1.33758778191575\\
10	-1.9370263926532\\
11	-1.33761277881302\\
12	-1.93702023995671\\
13	-1.33761034415666\\
14	-1.93702083922125\\
15	-1.3376105812886\\
16	-1.93702078085379\\
17	-1.33761055819231\\
18	-1.93702078653869\\
19	-1.33761056044185\\
20	-1.93702078598499\\
21	-1.33761056022275\\
22	-1.93702078603892\\
23	-1.33761056024409\\
24	-1.93702078603367\\
25	-1.33761056024201\\
26	-1.93702078603417\\
27	-1.33761056024221\\
28	-1.93702078603413\\
29	-1.33761056024219\\
30	-1.93702078603413\\
};
\addlegendentry{$\gamma = 0.1$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.36106117671243\\
4	-1.93053074696815\\
5	-1.3322100597137\\
6	-1.93705112190988\\
7	-1.33478903450432\\
8	-1.93642045927163\\
9	-1.33453918580765\\
10	-1.93648155163918\\
11	-1.33456338306265\\
12	-1.93647563444664\\
13	-1.33456103935075\\
14	-1.93647620757304\\
15	-1.33456126635711\\
16	-1.93647615206133\\
17	-1.33456124436979\\
18	-1.93647615743807\\
19	-1.33456124649943\\
20	-1.93647615691729\\
21	-1.33456124629316\\
22	-1.93647615696773\\
23	-1.33456124631314\\
24	-1.93647615696285\\
25	-1.33456124631121\\
26	-1.93647615696333\\
27	-1.33456124631139\\
28	-1.93647615696327\\
29	-1.33456124631138\\
30	-1.93647615696328\\
};
\addlegendentry{$\gamma = 0.6$}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.35280377557437\\
4	-1.92888331281094\\
5	-1.32075628209048\\
6	-1.93489147969778\\
7	-1.32309846146431\\
8	-1.93431277761619\\
9	-1.32287366605148\\
10	-1.93436872849895\\
11	-1.32289538469753\\
12	-1.93436331778779\\
13	-1.32289328437143\\
14	-1.93436384103338\\
15	-1.3228934874837\\
16	-1.93436379043261\\
17	-1.3228934678416\\
18	-1.93436379532599\\
19	-1.3228934697411\\
20	-1.93436379485277\\
21	-1.32289346955741\\
22	-1.93436379489853\\
23	-1.32289346957518\\
24	-1.93436379489411\\
25	-1.32289346957346\\
26	-1.93436379489454\\
27	-1.32289346957363\\
28	-1.93436379489449\\
29	-1.32289346957361\\
30	-1.9343637948945\\
};
\addlegendentry{$\gamma = 2$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-0.855026671030398\\
4	-1.01934356959447\\
5	-0.907614646556054\\
6	-1.90058102020883\\
7	-1.14965825769436\\
8	-1.89427783021645\\
9	-1.150304666437\\
10	-1.89349726295285\\
11	-1.1513234288627\\
12	-1.89409892405878\\
13	-1.15060941751359\\
14	-1.89367774722464\\
15	-1.15110955103768\\
16	-1.89397272518607\\
17	-1.15075983861369\\
18	-1.89376645254237\\
19	-1.15100465712329\\
20	-1.89391084847044\\
21	-1.1508334107682\\
22	-1.89380984285227\\
23	-1.15095326337411\\
24	-1.89388053351154\\
25	-1.1508694141007\\
26	-1.89383107733878\\
27	-1.15092809180002\\
28	-1.89386568638073\\
29	-1.15088703723007\\
30	-1.89384147155916\\
};
\addlegendentry{$\gamma = 7$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.78072691804658\\
4	-1.28185864288585\\
5	-1.95194763325944\\
6	-1.7035077273548\\
7	-1.25452570160122\\
8	-1.95797310235343\\
9	-1.71437077448187\\
10	-1.25829799457951\\
11	-1.95711714180292\\
12	-1.71283641761086\\
13	-1.25776378736398\\
14	-1.95723853196782\\
15	-1.71305420166404\\
16	-1.25783958309706\\
17	-1.95722131137464\\
18	-1.71302331020731\\
19	-1.25782883131605\\
20	-1.95722375420862\\
21	-1.71302769240187\\
22	-1.25783035652859\\
23	-1.95722340767733\\
24	-1.71302707076164\\
25	-1.25783014016793\\
26	-1.95722345683492\\
27	-1.71302715894515\\
28	-1.25783017086002\\
29	-1.95722344986161\\
30	-1.71302714643578\\
};
\addlegendentry{$\gamma = 27$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.3587485380117\\
1	-1.00603892994178\\
2	-1.99865575428118\\
3	-1.93479492744714\\
4	-1.3392491452488\\
5	-1.93742541061156\\
6	-1.86444345275961\\
7	-1.31155850250352\\
8	-1.94395671742763\\
9	-1.87232320328131\\
10	-1.31455482360867\\
11	-1.94323292887665\\
12	-1.87145171390547\\
13	-1.31422284922292\\
14	-1.94331319315402\\
15	-1.87154838056121\\
16	-1.31425966432377\\
17	-1.94330429275598\\
18	-1.87153766160859\\
19	-1.31425558195788\\
20	-1.94330527971527\\
21	-1.87153885022968\\
22	-1.31425603464889\\
23	-1.94330517027208\\
24	-1.87153871842441\\
25	-1.31425598445032\\
26	-1.94330518240815\\
27	-1.8715387330402\\
28	-1.3142559900168\\
29	-1.94330518106239\\
30	-1.87153873141946\\
};
\addlegendentry{$\gamma = 100$}

\end{axis}
\end{tikzpicture}%
